An efficient decoder for a linear distance quantum LDPC code

Recent developments have shown the existence of quantum low-density parity check (qLDPC) codes with constant rate and linear distance. A natural question concerns the efficient decodability of these codes. In this paper, we present a linear time decoder for the recent quantum Tanner codes construction of asymptotically good qLDPC codes, which can correct all errors of weight up to a constant fraction of the blocklength. Our decoder is an iterative algorithm which searches for corrections within constant-sized regions. At each step, the corrections are found by reducing a locally defined and efficiently computable cost function which serves as a proxy for the weight of the remaining error.

==> figs/checks_commute.tex <==
\documentclass{article}
\input{fig_preamble.tex}

\begin{document}
\tdplotsetmaincoords{85}{5}
\begin{tikzpicture}[scale=1,tdplot_main_coords]


\tikzmath{
    \squareopacity = 0.05;
    \tilt = 7;
    \squarelen = 7.0;
    \squarewidth = 2.0;
    \checkstep = 15pt;
    \offsetleft = -22pt;
    \offsetright = 9pt;
    \guidelineOverhang = 0.3;
}

% % Convenience axes
% \draw[] (1,1,1) node (axes);
% \draw[thick, red, ->] ($(axes)$) -- +(1,0,0);
% \draw[thick, green, ->] ($(axes)$) -- +(0,1,0);
% \draw[thick, blue, ->] ($(axes)$) -- +(0,0,1);

\draw[]
    (0,0,0) node (v0) {}
    (\squarewidth,0,0) node (v1) {};

\draw[thick] ($(v0)$) -- ($(v1)$);

\draw[]
    (v1) node[anchor=north] {$v \in V_1$}
    (v0) node[anchor=north] {$v' \in V_0$};

\foreach[evaluate=\i as \rectAngle using \i*\tilt] \i in {0,...,6} {
    \tdplotsetrotatedcoords{-90}{\rectAngle}{90}
    \draw[tdplot_rotated_coords, draw=black, fill=black, fill opacity=\squareopacity]
        ($(v0)$) -- ($(v1)$) -- +(0,\squarelen,0) node (rsquare\i) {l} -- +(-1.0*\squarewidth,\squarelen,0) node (lsquare\i) {r} -- cycle;
    
    % Right nodes
    \foreach \j in {0,...,3} {
        \draw[tdplot_screen_coords]
            let \p1 = (rsquare0), \p2 = (rsquare\i) in
            ($(\x1+\checkstep*\j + \offsetright, \y2)$) node(r\i\j) {};
    }
    
    % Left nodes
    \foreach \j in {0,...,3} {
        \draw[tdplot_screen_coords]
            let \p1 = (lsquare0), \p2 = (rsquare\i) in
            ($(\x1+ -1*\j*\checkstep + \offsetleft, \y2)$) node(l\i\j) {};
    }
}

% Stabilizer generator restrictions
\draw[tdplot_screen_coords]
    (r00) node[] {$X_0$} (r20) node[] {$X_2$} (r40) node[] {$X_4$} (r60) node[] {$X_6$}
    (r01) node[] {$X_0$} (r11) node[] {$X_1$} (r51) node[] {$X_5$} (r61) node[] {$X_6$}
    (r12) node[] {$X_1$} (r22) node[] {$X_2$} (r32) node[] {$X_3$} (r62) node[] {$X_6$}
    (l10) node[] {$Z_1$} (l30) node[] {$Z_3$} (l50) node[] {$Z_5$}
    (l01) node[] {$Z_0$} (l31) node[] {$Z_3$} (l61) node[] {$Z_6$}
    (l12) node[] {$Z_1$} (l42) node[] {$Z_4$} (l62) node[] {$Z_6$}
    (l13) node[] {$Z_1$} (l23) node[] {$Z_2$} (l33) node[] {$Z_3$} (l63) node[] {$Z_6$};

% Guidlines
\draw[tdplot_screen_coords, opacity=0.5]
    ($(r00)!0.5!(r01)$) ++ (0,-1.0*\guidelineOverhang) -- ($(r60)!0.5!(r61)$) -- ++ (0,1.0*\guidelineOverhang)
    ($(r01)!0.5!(r02)$) ++ (0,-1.0*\guidelineOverhang) -- ($(r61)!0.5!(r62)$) -- ++ (0,1.0*\guidelineOverhang)
    ($(l00)!0.5!(l01)$) ++ (0,-1.0*\guidelineOverhang) -- ($(l60)!0.5!(l61)$) -- ++ (0,1.0*\guidelineOverhang)
    ($(l01)!0.5!(l02)$) ++ (0,-1.0*\guidelineOverhang) -- ($(l61)!0.5!(l62)$) -- ++ (0,1.0*\guidelineOverhang)
    ($(l02)!0.5!(l03)$) ++ (0,-1.0*\guidelineOverhang) -- ($(l62)!0.5!(l63)$) -- ++ (0,1.0*\guidelineOverhang);

% Put X/Z checks restricted to this here
\end{tikzpicture}
\end{document}

==> figs/dense_edge.tex <==
\documentclass{article}
\input{fig_preamble.tex}

\begin{document}
\tdplotsetmaincoords{80}{10}
\begin{tikzpicture}[scale=1,tdplot_main_coords]


\tikzmath{
    \squareopacity = 0.05;
    \tilt = 15;
    \squarelen = 4.0;
    \squarewidth = 2.0;
    \bracehoffset = 0.05;
    \bracevoffset = 0.15;
    \braceamplitude = 8pt;
    \bracelabelsep = 8pt;
    \cAoffset = 0.64;
}

% % Convenience axes
% \draw[] (1,1,1) node (axes);
% \draw[thick, red, ->] ($(axes)$) -- +(1,0,0);
% \draw[thick, green, ->] ($(axes)$) -- +(0,1,0);
% \draw[thick, blue, ->] ($(axes)$) -- +(0,0,1);

\draw[]
    (0,0,0) node (v0) {}
    (\squarewidth,0,0) node (v1) {};

\draw[line width = 3pt] ($(v0)$) -- ($(v1)$);

\draw[]
    (v1) node[anchor=north] {$v \in Y_n$}
    (v0) node[anchor=north] {$v' \in W$};

\foreach[evaluate=\i as \rectAngle using \i*\tilt] \i in {0,...,4} {
    \tdplotsetrotatedcoords{-90}{\rectAngle}{90}
    \draw[tdplot_rotated_coords, thick, draw=black, fill=black, fill opacity=\squareopacity]
        ($(v0)$) -- ($(v1)$) -- +(0,\squarelen,0) node (square\i) {} -- +(-1.0*\squarewidth,\squarelen,0) -- cycle;
}

\draw[tdplot_screen_coords, thick, decorate, decoration={brace,amplitude=\braceamplitude}]
    let \p1 = (square0), \p2 = (square2) in
    ($(\x1, \y2) + (\bracehoffset, \bracevoffset)$) -- ($(\x1, \y1) + (\bracehoffset, -1.0*\bracevoffset)$) node[pos=0.5,anchor=west,outer sep = \bracelabelsep] {$y$};
    
\draw[tdplot_screen_coords, thick, decorate, decoration={brace,amplitude=\braceamplitude}]
    let \p1 = (square0), \p2 = (square3), \p3 = (square4) in
    ($(\x1, \y3) + (\bracehoffset, \bracevoffset)$) -- ($(\x1, \y2) + (\bracehoffset, -1.0*\bracevoffset)$) node[pos=0.5,anchor=west,outer sep = \bracelabelsep] {$R$};

\draw[tdplot_screen_coords, thick, decorate, decoration={brace,amplitude=\braceamplitude}]
    let \p1 = (square0), \p2 = (square4) in
    ($(\x1, \y2) + (\bracehoffset+\cAoffset, \bracevoffset)$) -- ($(\x1, \y1) + (\bracehoffset+\cAoffset, -1.0*\bracevoffset)$) node[pos=0.5,anchor=west,outer sep = \bracelabelsep] {$c_{v} [\cdot, v'] \approx c_A$};

\end{tikzpicture}
\end{document}

==> figs/edge_flip.tex <==
\documentclass{article}
\input{fig_preamble.tex}

\begin{document}
\begin{tikzpicture}[scale=1,decoration={markings, mark= at position 0.6 with {\arrow{triangle 45}}}]

\tikzmath{
    \noderad = 0.06;
    \legendspace = 0.4;
    \legendlength = 0.6;
    \rotOffset = 50;
    \starOffset = 5.5;
    \arrowSpace = 0.43;
    \potCircleRad = 0.27;
}


% === Vertices ===
\foreach \i in {0,...,2} {
    % Center (A)
    \draw[]
        (\starOffset*\i,0)
        +(0,0) node (A\i) {}
        +($(0,0)!1!\rotOffset:(1.3,0)$) node (Arot\i) {};
    \draw[thick]
        ($(A\i)!1!0*60:(Arot\i)$) node[] (A0\i) {}
        ($(A\i)!1!1*60:(Arot\i)$) node[] (A1\i) {}
        ($(A\i)!1!2*60:(Arot\i)$) node[] (A2\i) {}
        ($(A\i)!1!3*60:(Arot\i)$) node[] (A3\i) {}
        ($(A\i)!1!4*60:(Arot\i)$) node[] (A4\i) {}
        ($(A\i)!1!5*60:(Arot\i)$) node[] (A5\i) {};
    
    \draw[]
        ($(A\i)!0.35!-30:(Arot\i)$) node[] {$v$};
    
    % nodes
    \draw[fill]
        ( A\i) circle (\noderad)
        (A0\i) circle (\noderad) node[anchor=south west] {$v_1$}
        (A1\i) circle (\noderad) node[anchor=south east] {$v_2$}
        (A2\i) circle (\noderad) node[anchor=east] {$v_3$}
        (A3\i) circle (\noderad) node[anchor=north east] {$v_4$}
        (A4\i) circle (\noderad) node[anchor=north west] {$v_5$}
        (A5\i) circle (\noderad) node[anchor=west] {$v_6$};
}


% === A0 edges ===
\draw[thick, dashed, postaction={decorate}] ($(A00)$) -- ($(A0)$);
\draw[thick, dashed, postaction={decorate}] ($(A0)$)  -- ($(A10)$);
\draw[thick] ($(A0)$) -- ($(A20)$);
\draw[thick, postaction={decorate}] ($(A0)$) -- ($(A30)$);
\draw[thick] ($(A0)$) -- ($(A40)$);
\draw[thick, dashed] ($(A0)$) -- ($(A50)$);

% === A1 edges ===
\draw[thick, dashed, postaction={decorate}] ($(A01)$) -- ($(A1)$);
\draw[thick, dashed, postaction={decorate}] ($(A11)$)  -- ($(A1)$);
\draw[thick] ($(A1)$) -- ($(A21)$);
\draw[thick, postaction={decorate}] ($(A31)$) -- ($(A1)$);
\draw[thick] ($(A1)$) -- ($(A41)$);
\draw[thick, dashed] ($(A1)$) -- ($(A51)$);

% === A2 edges ===
\draw[thick, dashed] ($(A02)$) -- ($(A2)$);
\draw[thick, dashed] ($(A12)$)  -- ($(A2)$);
\draw[thick] ($(A2)$) -- ($(A22)$);
\draw[thick, postaction={decorate}] ($(A32)$) -- ($(A2)$);
\draw[thick] ($(A2)$) -- ($(A42)$);
\draw[thick, dashed, postaction={decorate}] ($(A2)$) -- ($(A52)$);

% === Potential Labels ===

\draw[fill = black, fill opacity=0.1, text opacity=1.0]
    ($(A0)!0.54!147:(Arot0)$) node[] {2} circle(\potCircleRad);
    
\draw[fill = black, fill opacity=0.1, text opacity=1.0]
    ($(A1)!0.54!147:(Arot1)$) node[] {0} circle(\potCircleRad);
\draw[]
    ($(A1)!1!19:(A11)$) node[] {+1} circle(\potCircleRad)
    ($(A1)!1!19:(A31)$) node[] {+1} circle(\potCircleRad);
    
\draw[fill = black, fill opacity=0.1, text opacity=1.0]
    ($(A2)!0.54!147:(Arot2)$) node[] {1} circle(\potCircleRad);
\draw[]
    ($(A2)!1!19:(A12)$) node[] {+0} circle(\potCircleRad)
    ($(A2)!1!19:(A02)$) node[] {-1} circle(\potCircleRad)
    ($(A2)!1!19:(A32)$) node[] {+1} circle(\potCircleRad);

% === Arrows ===
\draw[thick, ->] ($(A0)!\arrowSpace!(A1)$) -- ($(A1)!\arrowSpace!(A0)$);
\draw[thick, ->] ($(A1)!\arrowSpace!(A2)$) -- ($(A2)!\arrowSpace!(A1)$);

% === Legend ===
\draw[] ($(A0)!0.5!(A2)$) ++(-1,3) node (legend) {};

\draw[thick, postaction={decorate}] (legend) ++(0,-1.0*\legendspace) -- ++(\legendlength, 0) node[anchor=west] {$R$};
\draw[thick,dashed] (legend) ++(0,-2.0*\legendspace) -- ++(\legendlength, 0) node[anchor=west] {$C_1^\perp$ codeword};
% \draw[thick] (legend) ++(0,-3.0*\legendspace) -- ++(\legendlength, 0) node[anchor=west] {$qubit$};
\end{tikzpicture}
\end{document}

==> figs/g_square1.tex <==
\documentclass{article}
\input{fig_preamble.tex}

\begin{document}
\begin{tikzpicture}[scale=1]

\tikzmath{
    \noderad = 0.06;
    \yNodeRad = 0.12;
    \legendspace = 0.4;
    \legendlength = 0.6;
}

% Center (A)
\draw[]
    (0,0) node (A) {}
    ($(0,0)!1!50:(1,0)$) node (Arot) {};
\draw[thick, red]
    ($(A)$) -- ($(A)!1!2*72:(Arot)$)
    ($(A)$) -- ($(A)!1!3*72:(Arot)$)
    ($(A)$) -- ($(A)!1!4*72:(Arot)$);
\draw[thick, ->]
    ($(A)$) -- ($(A)!1!0*72:(Arot)$);
\draw[thick, ->]
    ($(A)$) -- ($(A)!1!1*72:(Arot)$);

% Top left (B)
\draw[thick]
    ($(A)!2!1*72:(Arot)$) node (B) {}
    ($(B)!0.5!(A)$) node (Brot) {}
    ($(B)$) -- ($(B)!1!0*72:(Brot)$)
    ($(B)$) -- ($(B)!1!1*72:(Brot)$)
    ($(B)$) -- ($(B)!1!3*72:(Brot)$)
    ($(B)$) -- ($(B)!1!4*72:(Brot)$);
\draw[thick, ->, red]
    ($(B)$) -- ($(B)!1!2*72:(Brot)$);
    
% Bottom left (C)
\draw[thick]
    ($(A)!2!2*72:(Arot)$) node (C) {}
    ($(C)!0.5!(A)$) node (Crot) {};
\draw[thick, red]
    ($(C)$) -- ($(C)!1!0*72:(Crot)$)
    ($(C)$) -- ($(C)!1!2*72:(Crot)$)
    ($(C)$) -- ($(C)!1!3*72:(Crot)$);
\draw[thick, ->]    
    ($(C)$) -- ($(C)!1!1*72:(Crot)$);
\draw[thick, ->]
    ($(C)$) -- ($(C)!1!4*72:(Crot)$);


% Bottom right (D)
\draw[thick]
    ($(A)!2!4*72:(Arot)$) node (D) {}
    ($(D)!0.5!(A)$) node (Drot) {}
    ($(D)$) -- ($(D)!1!1*72:(Drot)$)
    ($(D)$) -- ($(D)!1!2*72:(Drot)$)
    ($(D)$) -- ($(D)!1!4*72:(Drot)$);
\draw[thick, ->, red]
    ($(D)$) -- ($(D)!1!0*72:(Drot)$);
\draw[thick, ->, red]
    ($(D)$) -- ($(D)!1!3*72:(Drot)$);
    
    
% nodes
\draw[red, thick, fill=white]
    ($(A)$) circle(\yNodeRad)
    ($(C)$) circle(\yNodeRad);
\draw[fill]
    ($(A)$) circle (\noderad)
    ($(B)$) circle (\noderad)
    ($(C)$) circle (\noderad)
    ($(D)$) circle (\noderad);
    
% legend
\draw[] (1.4,2.6) node (legend) {};

% \draw[thick] (legend) ++(0,-1.0*\legendspace) -- ++(\legendlength, 0) node[anchor=west] {$(e\cup R)^c$};
\draw[thick,->] (legend) ++(0,-1.0*\legendspace) -- ++(\legendlength, 0) node[anchor=west] {$R$};
\draw[thick,red] (legend) ++(0,-2.0*\legendspace) -- ++(\legendlength, 0) node[anchor=west, black] {$e$};
\draw[thick] (legend) ++(0,-3.0*\legendspace)
    +(0.45*\legendlength, 0) node[] (yCirc) {}
    ++(\legendlength, 0) node[anchor=west] {$Y$};

\draw[red, thick, fill=white]
    ($(yCirc)$) circle(\yNodeRad);
\draw[fill]
    ($(yCirc)$) circle (\noderad);
    
\end{tikzpicture}
\end{document}

==> figs/lemma40_flip.tex <==
\documentclass{article}
\input{fig_preamble.tex}

\begin{document}
\begin{tikzpicture}[scale=1]
\tikzmath{
    \matrixwidth = 5;
    \matrixSepStickout = 0.5;
    \matrixLabeloffset = 0;
    \fracYeC = 0.13;
    \fracYeR = 0.13;
    \fracYnC = 0.62;
    \fracYnR = 0.5;
    \blobAScale = 0.65;
    \blobBScale = 1.1;
    \blobCScale = 1.1;
}
\draw[] (0,0) node (matrix) {};
    
\draw[thick] 
    (matrix) ++(0, -0.5*\matrixwidth) node (matLowerLeft) {} 
    ++(\matrixwidth, \matrixwidth) node(matUpperRight) {};

\draw[]
    let \p1 = (matLowerLeft), \p2 = (matUpperRight) in
    (\x1, \y2) node(matUpperLeft) {} rectangle
    (\x2, \y1) node(matLowerRight) {};


\draw[]
    ($(matLowerLeft)!\fracYeC!(matLowerRight)$) node[] (YeCol) {} -- ($(matUpperLeft)!\fracYeC!(matUpperRight)$)
    ($(matLowerLeft)!\fracYnC!(matLowerRight)$) node[] (YnCol) {} -- ($(matUpperLeft)!\fracYnC!(matUpperRight)$)
    ($(matLowerLeft)!0.5!(YeCol)$) node[anchor=north] {$Y_e$}
    ($(YeCol)!0.5!(YnCol)$) node[anchor=north] {$Y_n$}
    ($(YnCol)!0.5!(matLowerRight)$) node[anchor=north] {$Y^c$};
    
\draw[]
    ($(matLowerLeft)!\fracYeR!(matUpperLeft)$) node (YeRow) {} -- ($(matLowerRight)!\fracYeR!(matUpperRight)$)
    ($(matLowerLeft)!\fracYnR!(matUpperLeft)$) node (YnRow) {} -- ($(matLowerRight)!\fracYnR!(matUpperRight)$)
    ($(matLowerLeft)!0.5!(YeRow)$) node[anchor=east] {$Y_e$}
    ($(YeRow)!0.5!(YnRow)$) node[anchor=east] {$Y_n$}
    ($(YnRow)!0.5!(matUpperLeft)$) node[anchor=east] {$Y^c$};

\draw[fill, fill opacity=0.2]
    ($(matLowerLeft)$) rectangle ($(matLowerRight)!\fracYeR!(matUpperRight)$)
    ($(matLowerLeft)!\fracYeR!(matUpperLeft)$) rectangle ($(matUpperLeft)!\fracYeC!(matUpperRight)$);

\node (blobA)  at (0.8, -1.86) {};
\node at ($(blobA) + \blobAScale*(1, 1.0)$) {$\tilde e_0 = \tilde y_0 = y_0$};
\node (blobA0) at ($(blobA) + \blobAScale*(1, 2)$) {};
\node (blobA1) at ($(blobA) + \blobAScale*(3.25, 0.75)$) {};
\node (blobA2) at ($(blobA) + \blobAScale*(2.5, 1.5)$) {};0
\node (blobA3) at ($(blobA) + \blobAScale*(-0.75, 1.25)$) {};
\node (blobA4) at ($(blobA) + \blobAScale*(0, 1.75)$) {};
\node (blobA5) at ($(blobA) + \blobAScale*(3, 0)$) {};
\draw [thick, in=150, out=60, looseness=0.75] (blobA3.center) to (blobA0.center);
\draw [thick, in=180, out=-30, looseness=0.75] (blobA0.center) to (blobA2.center);
\draw [thick, in=45, out=0, looseness=1.25] (blobA2.center) to (blobA1.center);
\draw [thick, in=-135, out=-120, looseness=1.25] (blobA3.center) to (blobA1.center);

\node (blobB) at (2.1, -1.7) {};
\node at ($(blobB) + \blobBScale*(1.9, 0.3)$) {$R_\mathrm{row}$};
\node (blobB0) at ($(blobB) + \blobBScale*(1, 0.25)$) {};
\node (blobB1) at ($(blobB) + \blobBScale*(2.5, 0.25)$) {};
\node (blobB2) at ($(blobB) + \blobBScale*(1.75, 1)$) {};
\node (blobB3) at ($(blobB) + \blobBScale*(1.75, -0.25)$) {};
\draw [thick, in=-90, out=165, looseness=0.75] (blobB3.center) to (blobB0.center);
\draw [thick, in=-165, out=90] (blobB0.center) to (blobB2.center);
\draw [thick, in=75, out=15, looseness=1.25] (blobB2.center) to (blobB1.center);
\draw [thick, in=-105, out=-15] (blobB3.center) to (blobB1.center);

\node (blobC) at (-1.0,0.2) {};
\node at ($(blobC) + \blobCScale*(2, 0.3)$) {$R_\mathrm{col}$};
\node (blobC0) at ($(blobC) + \blobCScale*(1.25, 0.5)$) {};
\node (blobC1) at ($(blobC) + \blobCScale*(3, 0.25)$) {};
\node (blobC2) at ($(blobC) + \blobCScale*(2.5, 1)$) {};
\node (blobC3) at ($(blobC) + \blobCScale*(1.5, -0.25)$) {};
\draw [thick, in=-135, out=150, looseness=1.25] (blobC3.center) to (blobC0.center);
\draw [thick, in=-165, out=45] (blobC0.center) to (blobC2.center);
\draw [thick, in=30, out=15, looseness=2.25] (blobC2.center) to (blobC1.center);
\draw [thick, in=-165, out=-30] (blobC3.center) to (blobC1.center);


% \draw [in=150, out=60, looseness=0.75] (blob03.center) -- (blob00.center);
% \draw [in=180, out=-30, looseness=0.75] (blob00.center) -- (blob02.center);
% \draw [in=45, out=0, looseness=1.25] (blob02.center) -- (blob01.center);
% \draw [in=-135, out=-120, looseness=1.25] (blob03.center) -- (blob01.center);



\end{tikzpicture}
\end{document}

==> figs/local_view.tex <==
\documentclass{article}
\input{fig_preamble.tex}

\begin{document}
\tdplotsetmaincoords{70}{15}
\begin{tikzpicture}[scale=1,tdplot_main_coords]

% \draw[thick, red, ->] (0,0,0) -- (1,0,0);
% \draw[thick, green, ->] (0,0,0) -- (0,1,0);
% \draw[thick, blue, ->] (0,0,0) -- (0,0,1);

\tikzmath{
    \atilt = -20;
    \btilt = 15;
    \vcirc = 0.15;
    \roottwo = sqrt(2);
    \squareopacity = 0.05;
    \squarescale = 4.0;
    \pageedgethickness = 0.3pt;
    \spinethickness = 0.55pt;
    \matrixoffset = 5cm;
    \arrowOffset = -1;
    \matrixwidth = 4;
    \matrixSepStickout = 0.5;
    \matrixLabeloffset = 0;
    \matrixCircleRad = 0.6;
    \rectangleOffset = 0.04;
}

% === Squares ===

\draw
    (0,0,0) node (g) {} node[anchor=north east] {$v$}
    (\squarescale,0,0) node (a1) {} node[anchor=west] {$a_1$}
    (0,0,\squarescale) node (b1) {}
        (0,0,0) -- (b1) node[pos= 0.83, anchor=west] {$b_1$};
    
\tdplotsetrotatedcoords{\atilt}{0}{0}
\draw[tdplot_rotated_coords]
    (\squarescale,0,0) node(a2) {} node[anchor=west]{$a_2$};
    
\tdplotsetrotatedcoords{2*\atilt}{0}{0}
\draw[tdplot_rotated_coords]
    (\squarescale,0,0) node(a3) {} node[anchor=west]{$a_3$};

\tdplotsetrotatedcoords{0}{\btilt}{0}
\draw[tdplot_rotated_coords]
    (0,0,\squarescale) node(b2) {}
    (0,0,0) -- (b2) node[pos= 0.7, anchor=west] {$b_2$};
    
\tdplotsetrotatedcoords{0}{2*\btilt}{0}
\draw[tdplot_rotated_coords, thin]
    (0,0,\squarescale) node(b3) {}
    (0,0,0) -- (b3) node[outer sep=2pt, pos= 0.5, anchor=west] {$b_3$};


\draw ($2*(a1)!0.5!(b1)$) node (a1b1) {};
\draw ($2*(a1)!0.5!(b2)$) node (a1b2) {};
\draw ($2*(a1)!0.5!(b3)$) node (a1b3) {};
\draw ($2*(a2)!0.5!(b1)$) node (a2b1) {};
\draw ($2*(a2)!0.5!(b2)$) node (a2b2) {};
\draw ($2*(a2)!0.5!(b3)$) node (a2b3) {};
\draw ($2*(a3)!0.5!(b1)$) node (a3b1) {};
\draw ($2*(a3)!0.5!(b2)$) node (a3b2) {};
\draw ($2*(a3)!0.5!(b3)$) node (a3b3) {};

% a1, b1
\draw[line width=\pageedgethickness, draw=black, fill=black, fill opacity=\squareopacity, dashed]
    ($(g)$) -- ($(a1)$) -- ($(a1b1)$) -- ($(b1)$) -- cycle;
\draw[line width=\spinethickness] 
    ($(g)$) -- ($(a1)$)
    ($(g)$) -- ($(b1)$);
% a2, b1
\draw[line width=\pageedgethickness, draw=black, fill=black, fill opacity=\squareopacity, dashed]
    ($(g)$) -- ($(a2)$) -- ($(a2b1)$) -- ($(b1)$) -- cycle;
\draw[line width=\spinethickness] 
    ($(g)$) -- ($(a2)$)
    ($(g)$) -- ($(b1)$);
% a3, b1
\draw[line width=\spinethickness, fill=black, fill opacity=\squareopacity]
    ($(g)$) -- ($(a3)$) -- ($(a3b1)$) -- ($(b1)$) -- cycle;
\draw[line width=\spinethickness] 
    ($(g)$) -- ($(a3)$)
    ($(g)$) -- ($(b1)$);


% a1, b2
\draw[line width=\pageedgethickness, draw=black, fill=black, fill opacity=\squareopacity]
    ($(g)$) -- ($(a1)$) -- ($(a1b2)$) -- ($(b2)$) -- cycle;
\draw[line width=\spinethickness] 
    ($(g)$) -- ($(a1)$)
    ($(g)$) -- ($(b2)$);
% a2, b2
\draw[line width=\pageedgethickness, draw=black, fill=black, fill opacity=\squareopacity]
    ($(g)$) -- ($(a2)$) -- ($(a2b2)$) -- ($(b2)$) -- cycle;
\draw[line width=\spinethickness] 
    ($(g)$) -- ($(a2)$)
    ($(g)$) -- ($(b2)$);
% a3, b2
\draw[line width=\pageedgethickness, draw=black, fill=black, fill opacity=\squareopacity]
    ($(g)$) -- ($(a3)$) -- ($(a3b2)$) -- ($(b2)$) -- cycle;
\draw[line width=\spinethickness] 
    ($(g)$) -- ($(a3)$)
    ($(g)$) -- ($(b2)$);
    
% a1, b3
\draw[line width=\pageedgethickness, draw=black, fill=black, fill opacity=\squareopacity]
    ($(g)$) -- ($(a1)$) -- ($(a1b3)$) -- ($(b3)$) -- cycle;
\draw[line width=\spinethickness] 
    ($(g)$) -- ($(a1)$)
    ($(g)$) -- ($(b3)$);
% a2, b3
\draw[line width=\pageedgethickness, draw=blue, fill=black, fill opacity=\squareopacity, dashed]
    ($(g)$) -- ($(a2)$) -- ($(a2b3)$) -- ($(b3)$) -- cycle;
\draw[line width=\spinethickness, dashed] 
    ($(g)$) -- ($(a2)$)
    ($(g)$) -- ($(b3)$);
% a3, b3
\draw[line width=\pageedgethickness, draw=black, fill=black, fill opacity=\squareopacity]
    ($(g)$) -- ($(a3)$) -- ($(a3b3)$) -- ($(b3)$) -- cycle;
\draw[line width=\spinethickness] 
    ($(g)$) -- ($(a3)$)
    ($(g)$) -- ($(b3)$);

\draw[line width=1.2*\spinethickness, draw=blue] 
    ($(g)$) -- ($(a2)$) -- ($(a2b3)$) -- ($(b3)$) -- cycle;

\draw[line width=1.2*\spinethickness, draw=red]
    ($(g)$) -- ($(a3)$) -- ($(a3b1)$) -- ($(b1)$) -- cycle;

% === Matrix ===
\begin{scope}[tdplot_screen_coords]
    % Offset from squares
    \draw[] 
        let \p1 = (a2), \p2 = (b1) in
        ($(\x1 + \matrixoffset, {(\y2 + \y1)/2})$) node (matrix) {};
        
    \draw[thick, <-] (matrix) ++(\arrowOffset,0) -- ++(-1cm, 0);
    
    \draw[thick] 
        (matrix) ++(0, -0.5*\matrixwidth) node (matLowerLeft) {} 
        ++(\matrixwidth, \matrixwidth) node(matUpperRight) {};
    
    \draw
        let \p1 = (matLowerLeft), \p2 = (matUpperRight) in
        (\x1, \y2) node(matUpperLeft) {} rectangle
        (\x2, \y1) node(matLowerRight) {};
    
    
    \foreach[evaluate=\i as \fraci using \i/3] \i in {0, ..., 3} {
        \draw let
                \p1 = ($(matLowerLeft)!\fraci!(matLowerRight)$),
                \p2 = ($(matLowerLeft)!\fraci!(matUpperLeft)$),
                \p3 = ($(matUpperLeft)!\fraci!(matUpperRight)$),
                \p4 = ($(matLowerRight)!\fraci!(matUpperRight)$) in
            (\p1) node (matC\i) {}
            (\p2) node (matR\i) {}
            (\p3) node (EmatC\i) {}
            (\p4) node (EmatR\i) {};
    }
    
    \draw[]
        ($(matC0)!0.5!(matC1)$) node[] (b1) {} +(0,\matrixLabeloffset) node[anchor=north] {$b_1$}
        ($(matC1)!0.5!(matC2)$) node[] (b2) {} +(0,\matrixLabeloffset) node[anchor=north] {$b_2$}
        ($(matC2)!0.5!(matC3)$) node[] (b3) {} +(0,\matrixLabeloffset) node[anchor=north] {$b_3$}
        ($(matR0)!0.5!(matR1)$) node[] (a1) {} +(\matrixLabeloffset,0) node[anchor=east] {$a_1$}
        ($(matR1)!0.5!(matR2)$) node[] (a2) {} +(\matrixLabeloffset,0) node[anchor=east] {$a_2$}
        ($(matR2)!0.5!(matR3)$) node[] (a3) {} +(\matrixLabeloffset,0) node[anchor=east] {$a_3$};
    
    \draw[opacity = 0.5]
        ($(matC1)$) -- ($(EmatC1)$)
        ($(matC2)$) -- ($(EmatC2)$)
        ($(matR1)$) -- ($(EmatR1)$)
        ($(matR2)$) -- ($(EmatR2)$);
        
        
    \draw[fill=red, opacity = 0.3] (b1 |- a3) circle(\matrixCircleRad);
    \draw[fill=blue, opacity = 0.3] (b3 |- a2) circle(\matrixCircleRad);
    
    \draw[fill=black, fill opacity= 0.1, dashed] ($(matC0)+(\rectangleOffset,\rectangleOffset)$) rectangle ($(EmatC1)+(-\rectangleOffset,-\rectangleOffset)$);
\end{scope}
\end{tikzpicture}
\end{document}

==> figs/placeholder.tex <==
\documentclass{article}
\input{fig_preamble.tex}

\begin{document}
\begin{tikzpicture}[scale=1]
\draw[thick] (0,0) circle(2);
\end{tikzpicture}
\end{document}
